Exploring the Pareto front of multi-objective COVID-19 mitigation policies using reinforcement learning

Infectious disease outbreaks can have a disruptive impact on public health and societal processes. As decision making in the context of epidemic mitigation is hard, reinforcement learning provides a methodology to automatically learn prevention strategies in combination with complex epidemic models. Current research focuses on optimizing policies w.r.t. a single objective, such as the pathogen's attack rate. However, as the mitigation of epidemics involves distinct, and possibly conflicting criteria (i.a., prevalence, mortality, morbidity, cost), a multi-objective approach is warranted to learn balanced policies. To lift this decision-making process to real-world epidemic models, we apply deep multi-objective reinforcement learning and build upon a state-of-the-art algorithm, Pareto Conditioned Networks (PCN), to learn a set of solutions that approximates the Pareto front of the decision problem. We consider the first wave of the Belgian COVID-19 epidemic, which was mitigated by a lockdown, and study different deconfinement strategies, aiming to minimize both COVID-19 cases (i.e., infections and hospitalizations) and the societal burden that is induced by the applied mitigation measures. We contribute a multi-objective Markov decision process that encapsulates the stochastic compartment model that was used to inform policy makers during the COVID-19 epidemic. As these social mitigation measures are implemented in a continuous action space that modulates the contact matrix of the age-structured epidemic model, we extend PCN to this setting. We evaluate the solution returned by PCN, and observe that it correctly learns to reduce the social burden whenever the hospitalization rates are sufficiently low. In this work, we thus show that multi-objective reinforcement learning is attainable in complex epidemiological models and provides essential insights to balance complex mitigation policies.

==> fig_arh.tex <==
\begin{tikzpicture}
    \pgfplotsset{
        scale only axis,
        height=6cm,
        xlabel={total number of daily new hospitalizations},
        ylabel={total lost contacts}
    }
    \begin{axis}[
    legend entries={{$\text{PCN}_\text{ARH}$ (ODE)}, {$\text{PCN}_\text{ARI}$ (ODE)}, {$\text{PCN}_\text{ARH}$ (Binomial)}, {$\text{PCN}_\text{ARI}$ (Binomial)}, {Fixed}},
    width=9.5cm
    ]
    \addplot[only marks,draw opacity=0.5,mark=x,red] table [x=o_1, y=o_5, col sep=comma] {data/cs/arh/cs_ode.csv};
    \addplot[only marks,draw opacity=0.5,mark=o,blue] table [x=o_1, y=o_5, col sep=comma] {data/cs/ari/cs_ode.csv};
    \addplot[only marks,draw opacity=0.5,mark=triangle,orange] table [x=o_1, y=o_5, col sep=comma] {data/cs/arh/cs_binomial.csv};
    \addplot[only marks,draw opacity=0.5,mark=diamond,cyan] table [x=o_1, y=o_5, col sep=comma] {data/cs/ari/cs_binomial.csv};
    \addplot[only marks,mark=+] table [x=o_0, y=o_1, col sep=comma] {data/cs/cs_fixed.csv};
    \end{axis}
\end{tikzpicture}


==> fig_ari.tex <==
\begin{tikzpicture}
    \pgfplotsset{
      scale only axis,
      height=6cm,
      xlabel={total number of infections},
      ylabel={total lost contacts}
    }
  \begin{axis}[
    legend entries={{$\text{PCN}_\text{ARH}$ (ODE)}, {$\text{PCN}_\text{ARI}$ (ODE)}, {$\text{PCN}_\text{ARH}$ (Binomial)}, {$\text{PCN}_\text{ARI}$ (Binomial)}},
    %, {Fixed}},
    width=9.5cm
  ]
  \addplot[only marks,draw opacity=0.5,mark=x,red] table [x=o_0, y=o_5, col sep=comma] {data/cs/arh/cs_ode.csv};
  \addplot[only marks,draw opacity=0.5,mark=o,blue] table [x=o_0, y=o_5, col sep=comma] {data/cs/ari/cs_ode.csv};
  \addplot[only marks,draw opacity=0.5,mark=triangle,orange] table [x=o_0, y=o_5, col sep=comma] {data/cs/arh/cs_binomial.csv};
  \addplot[only marks,draw opacity=0.5,mark=diamond,cyan] table [x=o_0, y=o_5, col sep=comma] {data/cs/ari/cs_binomial.csv};
  %\addplot[only marks,mark=+] table [x=o_0, y=o_1, col sep=comma] {data/cs/cs_fixed.csv};
  \end{axis}
\end{tikzpicture}


==> fig_policy-execution.tex <==
\begin{tikzpicture}
\pgfplotsset{
      scale only axis,
      date coordinates in=x,
      xticklabel=\day/\month,
      height=2cm,
    }
    \begin{groupplot}[
    group style={
            % set how the plots should be organized
            group size=1 by 3,
            % only show ticklabels and axis labels on the bottom
            y descriptions at=edge left,
            x descriptions at=edge bottom,
            % set the `vertical sep' to zero
            horizontal sep=0pt,
            vertical sep=0pt
        },
      width=9.5cm,
      axis y line*=left,
      xlabel={time},
      ylabel={people},
    ]
    % GROUP WITH LEFT Y-AXIS: PEOPLE (HOSP, ICU, DEATHS)
    \nextgroupplot[scaled y ticks=false]
    \addplot[mark=none, cyan] table [x=dates, y=i_hosp_new, col sep=comma] {data/ode/policy_0.csv};
    \label{i_hosp_new}
    \addplot[mark=none, orange] table [x=dates, y=i_icu_new, col sep=comma] {data/ode/policy_0.csv};
    \label{i_icu_new}
    \addplot[mark=none, red] table [x=dates, y=d_new, col sep=comma] {data/ode/policy_0.csv};
    \label{d_new}
    \nextgroupplot[scaled y ticks=false]
    \addplot[mark=none, cyan] table [x=dates, y=i_hosp_new, col sep=comma] {data/ode/policy_30.csv};
    \addplot[mark=none, orange] table [x=dates, y=i_icu_new, col sep=comma] {data/ode/policy_30.csv};
    \addplot[mark=none, red] table [x=dates, y=d_new, col sep=comma] {data/ode/policy_30.csv};
    \nextgroupplot[scaled y ticks=false]
    \addplot[mark=none, cyan] table [x=dates, y=i_hosp_new, col sep=comma] {data/ode/policy_139.csv};
    \addplot[mark=none, orange] table [x=dates, y=i_icu_new, col sep=comma] {data/ode/policy_139.csv};
    \addplot[mark=none, red] table [x=dates, y=d_new, col sep=comma] {data/ode/policy_139.csv};
    \end{groupplot}
    % GROUP WITH RIGHT Y-AXIS: ACTIONS (P_W, P_S, P_L)
    \begin{groupplot}[
    group style={
            % set how the plots should be organized
            group size=1 by 3,
            % only show ticklabels and axis labels on the bottom
            y descriptions at=edge right,
            x descriptions at=edge bottom,
            % set the `vertical sep' to zero
            horizontal sep=0pt,
            vertical sep=0pt
        },
      width=9.5cm,
      axis y line*=right,
      axis x line=none,
      ymax=1.1,
      ylabel={proportion},
      legend style={at={(0.5,1)},anchor=south},
    %   legend pos=outer north east,
      legend columns=3, 
      legend cell align=left,
    ]
    \nextgroupplot[scaled y ticks=false]
    \addplot[mark=none, dashed, blue] table [x=dates, y=p_w, col sep=comma] {data/ode/policy_0.csv};
    \label{p_w}
    \addplot[mark=none, dashed, magenta] table [x=dates, y=p_s, col sep=comma] {data/ode/policy_0.csv};
    \label{p_s}
    \addplot[mark=none, dashed, darkgray] table [x=dates, y=p_l, col sep=comma] {data/ode/policy_0.csv};
    \label{p_l}
    \addlegendimage{/pgfplots/refstyle=i_hosp_new}\addlegendentry{$p_w$}
    \addlegendimage{/pgfplots/refstyle=i_icu_new}\addlegendentry{$p_l$}
    \addlegendimage{/pgfplots/refstyle=d_new}\addlegendentry{$p_s$}
    \addlegendimage{/pgfplots/refstyle=p_w}\addlegendentry{{daily new hosp}}
    \addlegendimage{/pgfplots/refstyle=p_s}\addlegendentry{{daily new ICU}}
    \addlegendimage{/pgfplots/refstyle=p_l}\addlegendentry{{daily deaths}}
    \nextgroupplot[scaled y ticks=false]
    \addplot[mark=none, dashed, blue] table [x=dates, y=p_w, col sep=comma] {data/ode/policy_30.csv};
    \addplot[mark=none, dashed, magenta] table [x=dates, y=p_s, col sep=comma] {data/ode/policy_30.csv};
    \addplot[mark=none, dashed, darkgray] table [x=dates, y=p_l, col sep=comma] {data/ode/policy_30.csv};
    \nextgroupplot[scaled y ticks=false]
    \addplot[mark=none, dashed, blue] table [x=dates, y=p_w, col sep=comma] {data/ode/policy_139.csv};
    \addplot[mark=none, dashed, magenta] table [x=dates, y=p_s, col sep=comma] {data/ode/policy_139.csv};
    \addplot[mark=none, dashed, darkgray] table [x=dates, y=p_l, col sep=comma] {data/ode/policy_139.csv};
    \end{groupplot}
  \end{tikzpicture}


==> plotpolicies.sty <==
\ProvidesPackage{plotpolicies}
\usepackage{ifthen}

\newcommand{\plotPolicies}[2]{
\begin{tikzpicture}
\pgfplotsset{
      scale only axis,
      date coordinates in=x,
      xticklabel=\day/\month,
      height=2cm,
    }
    \begin{groupplot}[
    group style={
            % set how the plots should be organized
            group size=2 by 10,
            % only show ticklabels and axis labels on the bottom
            y descriptions at=edge left,
            x descriptions at=edge bottom,
            % set the `vertical sep' to zero
            horizontal sep=0pt,
            vertical sep=0pt
        },
      width=4.75cm,
      axis y line*=left,
      xlabel={time},
      ylabel={people},
    ]
    \pgfplotsforeachungrouped \p in {#1, ..., #2} {
    \edef\tmp{
        \noexpand\nextgroupplot[scaled y ticks=false]
        \noexpand\addplot[mark=none, cyan] table [x=dates, y=i_hosp_new, col sep=comma] {data/ode/policy_\p.csv};
        \noexpand\label{i_hosp_new}
        \noexpand\addplot[mark=none, orange] table [x=dates, y=i_icu_new, col sep=comma] {data/ode/policy_\p.csv};
        \noexpand\label{i_icu_new}
        \noexpand\addplot[mark=none, red] table [x=dates, y=d_new, col sep=comma] {data/ode/policy_\p.csv};
        \noexpand\label{d_new}
        }
        \tmp
    }
    \end{groupplot}
    
    \begin{groupplot}[
    group style={
            % set how the plots should be organized
            group size=2 by 10,
            % only show ticklabels and axis labels on the bottom
            y descriptions at=edge right,
            x descriptions at=edge bottom,
            % set the `vertical sep' to zero
            horizontal sep=0pt,
            vertical sep=0pt
        },
      width=4.75cm,
      axis y line*=right,
      axis x line=none,
      ymax=1.1,
      ylabel={proportion},
      legend style={at={(0.5,1)},anchor=south},
      legend columns=3, 
      legend cell align=left,
    ]
    \pgfplotsforeachungrouped \p in {#1, ..., #2}{
    \edef\tmp{
        \noexpand\nextgroupplot[scaled y ticks=false]
        \noexpand\addplot[mark=none, dashed, blue] table [x=dates, y=p_w, col sep=comma] {data/ode/policy_\p.csv};
        \noexpand\label{p_w}
        \noexpand\addplot[mark=none, dashed, magenta] table [x=dates, y=p_s, col sep=comma] {data/ode/policy_\p.csv};
        \noexpand\label{p_s}
        \noexpand\addplot[mark=none, dashed, darkgray] table [x=dates, y=p_l, col sep=comma] {data/ode/policy_\p.csv};
        \noexpand\label{p_l}
        }
        \tmp
    }
    \label{p_l}
    \end{groupplot}
  \end{tikzpicture}
}

